Unitary Synthesis of Clifford+T Circuits with Reinforcement Learning

This paper presents a deep reinforcement learning approach for synthesizing unitaries into quantum circuits. Unitary synthesis aims to identify a quantum circuit that represents a given unitary while minimizing circuit depth, total gate count, a specific gate count, or a combination of these factors. While past research has focused predominantly on continuous gate sets, synthesizing unitaries from the parameter-free Clifford+T gate set remains a challenge. Although the time complexity of this task will inevitably remain exponential in the number of qubits for general unitaries, reducing the runtime for simple problem instances still poses a significant challenge. In this study, we apply the tree-search method Gumbel AlphaZero to solve the problem for a subset of exactly synthesizable Clifford+T unitaries. Our method effectively synthesizes circuits for up to five qubits generated from randomized circuits with up to 60 gates, outperforming existing tools like QuantumCircuitOpt and MIN-T-SYNTH in terms of synthesis time for larger qubit counts. Furthermore, it surpasses Synthetiq in successfully synthesizing random, exactly synthesizable unitaries. These results establish a strong baseline for future unitary synthesis algorithms.

==> rl-env_v2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rl-env_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.29269625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51158031)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rl-env_v2.pdf}}%
    \put(0.63274089,0.13644962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Calculate:}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rl-env_v2.pdf}}%
    \put(0.34914046,0.37261641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Target circuit generation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rl-env_v2.pdf}}%
    \put(0.35652581,0.20632425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{t}$\end{tabular}}}}%
    \put(0.77597608,0.37305573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_U, U$\end{tabular}}}}%
    \put(0.80838244,0.28029328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{t+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rl-env_v2.pdf}}%
    \put(0.37979129,0.08276754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rl-env_v2.pdf}}%
    \put(0.4308601,0.08276754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rl-env_v2.pdf}}%
    \put(0.38734018,0.24859982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rl-env_v2.pdf}}%
    \put(0.48543438,0.08243523){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{T}^{\dagger}$\end{tabular}}}}%
    \put(0.21112628,0.38409874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_t$\end{tabular}}}}%
    \put(0.21178217,0.13458684){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_{t+1}, r_{t+1}$\end{tabular}}}}%
    \put(0.21111851,0.09582519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M_{t+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rl-env_v2.pdf}}%
    \put(0.38709132,0.30454013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rl-env_v2.pdf}}%
    \put(0.6158121,0.30454013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rl-env_v2.pdf}}%
    \put(0.56060815,0.39836244){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rl-env_v2.pdf}}%
    \put(0.616061,0.24859982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rl-env_v2.pdf}}%
    \put(0.72766505,0.30454013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T\end{tabular}}}}%
    \put(0.59015396,0.20420023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{t+1}$\end{tabular}}}}%
    \put(0.34964222,0.02800767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Gate alphabet}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rl-env_v2.pdf}}%
    \put(0.53437777,0.18011063){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{T}^{\dagger}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rl-env_v2.pdf}}%
    \put(0.67595371,0.45396552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{T}^{\dagger}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rl-env_v2.pdf}}%
    \put(0.56035932,0.45430274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H\end{tabular}}}}%
    \put(0.63591942,0.06645005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize • HS cost}\end{tabular}}}}%
    \put(0.79386241,0.06650631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize • Reward}\end{tabular}}}}%
    \put(0.63540493,0.0953354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize • Observation}\end{tabular}}}}%
    \put(0.63585629,0.03767721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize • Action mask}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{rl-env_v2.pdf}}%
  \end{picture}%
\endgroup%

